XIMP: Cross Graph Inter-Message Passing for Molecular Property Prediction

Accurate molecular property prediction is central to drug discovery, yet graph neural networks often underperform in data-scarce regimes and fail to surpass traditional fingerprints. We introduce cross-graph inter-message passing (XIMP), which performs message passing both within and across multiple related graph representations. For small molecules, we combine the molecular graph with scaffold-aware junction trees and pharmacophore-encoding extended reduced graphs, integrating complementary abstractions. While prior work is either limited to a single abstraction or non-iterative communication across graphs, XIMP supports an arbitrary number of abstractions and both direct and indirect communication between them in each layer. Across ten diverse molecular property prediction tasks, XIMP outperforms state-of-the-art baselines in most cases, leveraging interpretable abstractions as an inductive bias that guides learning toward established chemical concepts, enhancing generalization in low-data settings.

==> figures/tikzfigure_mol_to_erg.tex <==
\begin{tikzpicture}
  
\pgfdeclarelayer{background}\pgfsetlayers{background,main}


\tikzstyle{every node}=[font=\LARGE]
\node [font=\bfseries, scale=3.5] at (49.0,21.0) {\textbf{(b2) Extended reduced Graph (ErG)}};

\node [font=\bfseries, scale=3.5] at (31.0, 21.) {\textbf{(b1) Molecular Graph}};

\clip (22,2.3) rectangle (59,22);  
 
\draw  (42.25,13) circle (0cm);
\draw [ fill={rgb,255:red,173; green,127; blue,168} , line width=2pt ] (43.25,11.25) circle (0.5cm) ;
\draw [ fill={rgb,255:red,173; green,127; blue,168} , line width=2pt ] (48.25,11.25) circle (0.5cm) ;
\draw [ fill={rgb,255:red,204; green,0; blue,0} , line width=2pt ] (50.75,10) circle (0.5cm) ;
\draw [ fill={rgb,255:red,204; green,0; blue,0} , line width=2pt ] (50.75,12.5) circle (0.5cm) ;
\draw [ fill={rgb,255:red,237; green,212; blue,0} , line width=2pt ] (53.25,12.5) circle (0.5cm) ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (55.75,13.75) circle (0.5cm) ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (55.75,11.25) circle (0.5cm) ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (58.25,11.25) circle (0.5cm) ;
\draw [line width=2.75pt, short] (51.25,12.5) -- (52.75,12.5);
\draw [line width=2.75pt, short] (56.25,11.25) -- (57.75,11.25);
\draw [line width=2.75pt, short] (48.75,11.5) -- (50.25,12.25);
\draw [line width=2.75pt, short] (53.75,12.75) -- (55.25,13.5);
\draw [line width=2.75pt, short] (48.75,11) -- (50.25,10.25);
\draw [line width=2.75pt, short] (53.75,12.25) -- (55.25,11.5);
\draw [ fill={rgb,255:red,193; green,125; blue,17} , line width=2pt ] (45.75,12.5) circle (0.5cm) ;
\draw [ fill={rgb,255:red,193; green,125; blue,17} , line width=2pt ] (45.75,10) circle (0.5cm) ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (53.25,8.75) circle (0.5cm) ;
\draw [line width=2.75pt, short] (50.75,10.5) -- (50.75,12);
\draw [line width=2.75pt, short] (46.25,10) -- (50.25,10);
\draw [line width=2.75pt, short] (43.75,11) -- (45.25,10.25);
\draw [line width=2.75pt, short] (46.25,10.25) -- (47.75,11);
\draw [line width=2.75pt, short] (43.75,11.5) -- (45.25,12.25);
\draw [line width=2.75pt, short] (46.25,12.25) -- (47.75,11.5);
\draw [line width=2.75pt, short] (51.25,9.75) -- (52.75,9);
\draw  (29.5,14) circle (0cm);
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (32.5,8.75) circle (0.5cm) ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (35.25,12.25) circle (0.5cm) ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (37.75,13.5) circle (0.5cm) ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (37.75,11) circle (0.5cm);
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (40.25,11) circle (0.5cm);
\draw [line width=2.75pt, short] (33.25,12.25) -- (34.75,12.25);
\draw [line width=2.75pt, short] (38.25,11) -- (39.75,11);
\draw [line width=2.75pt, short] (35.75,12.5) -- (37.25,13.25);
\draw [line width=2.75pt, short] (30.75,10) -- (32,9);
\draw [line width=2.75pt, short] (35.75,12) -- (37.25,11.25);
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (23,13.5) circle (0.5cm) ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (23,11) circle (0.5cm) ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (25.5,9.75) circle (0.5cm) ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (25.5,14.75) circle (0.5cm) ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (28,11) circle (0.5cm) ;
\node [font=\large] at (28.5,10.5) {};
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (28,13.5) circle (0.5cm) ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (30.5,14) circle (0.5cm) ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (30.5,10.5) circle (0.5cm) ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (32.75,12.25) circle (0.5cm) ;
\draw [line width=2.75pt, short] (23,11.5) -- (23,13);
\draw [line width=2.75pt, short] (28,11.5) -- (28,13);
\node [font=\large] at (23.5,11.75) {};
\node [font=\large] at (51.25,10.75) {};
\node [font=\large] at (28.5,11.75) {};
\draw [line width=2.75pt, short] (23.5,13.75) -- (25,14.5);
\draw [line width=2.75pt, short] (26,10) -- (27.5,10.75);
\draw [line width=2.75pt, short] (25,10) -- (23.5,10.75);
\draw [line width=2.75pt, short] (27.5,13.75) -- (26,14.5);
\draw [line width=2.75pt, short] (32.25,12.5) -- (31,13.75);
\node [font=\large] at (32.25,12.75) {};
\draw [line width=2.75pt, short] (30,10.5) -- (28.5,11);
\draw [line width=2.75pt, short] (30,14) -- (28.5,13.5);
\draw [line width=2.75pt, short] (32.25,12) -- (31,10.75);
\node [font=\large, color={rgb,255:red,78; green,154; blue,6}] at (49,14.5) {};
\node [font=\large, color={rgb,255:red,32; green,74; blue,135}] at (50.25,14.25) {};
\draw [ color={rgb,255:red,204; green,0; blue,0}, line width=2.76pt, ->, >=Stealth, dashed] (23,10.5) .. controls (24.5,7.75) and (37.5,3) .. (43,10.75);
\draw [ color={rgb,255:red,204; green,0; blue,0}, line width=2.76pt, ->, >=Stealth, dashed] (23,14) .. controls (26.75,20) and (40.75,17.25) .. (43.25,11.75);
\draw [ color={rgb,255:red,204; green,0; blue,0}, line width=2.76pt, ->, >=Stealth, dashed] (25.5,9.25) .. controls (27.25,6.75) and (40.25,5.75) .. (43,10.75);
\draw [ color={rgb,255:red,204; green,0; blue,0}, line width=2.76pt, ->, >=Stealth, dashed] (28,10.5) .. controls (29.5,8) and (39.5,5.25) .. (43,10.75);
\draw [ color={rgb,255:red,204; green,0; blue,0}, line width=2.76pt, ->, >=Stealth, dashed] (25.5,15.25) .. controls (27,18) and (40.5,17.5) .. (43.25,11.75);
\draw [ color={rgb,255:red,204; green,0; blue,0}, line width=2.76pt, ->, >=Stealth, dashed] (28,14) .. controls (28.75,17.25) and (40.75,17) .. (43.25,11.75);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, ->, >=Stealth, dashed] (28,10.5) .. controls (31,4.5) and (42.5,5) .. (45.5,9.5);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, ->, >=Stealth, dashed] (28,14) .. controls (30,20) and (42.25,18.25) .. (45.5,13);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, ->, >=Stealth, dashed] (30.5,10) .. controls (31,4.5) and (42,1.25) .. (48,10.75);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, ->, >=Stealth, dashed] (30.5,14.5) .. controls (33.5,21.75) and (43.5,20.25) .. (48.25,11.75);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, ->, >=Stealth, dashed] (28,14) .. controls (30.25,21) and (44.5,19.5) .. (48.25,11.75);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, ->, >=Stealth, dashed] (28,10.5) .. controls (29.25,4.5) and (43.75,3.25) .. (48,10.75);
\node [font=\LARGE, color={rgb,255:red,78; green,154; blue,6}] at (28.75,8) {};
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, ->, >=Stealth, dashed] (32.75,12.75) .. controls (34.75,18.25) and (42.75,21.5) .. (48.25,11.75);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, ->, >=Stealth, dashed] (31,10.5) .. controls (37.75,10) and (45.75,3) .. (50.5,9.5);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, ->, >=Stealth, dashed] (32.75,12.75) .. controls (37.25,22.25) and (45.25,20) .. (50.5,13);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, ->, >=Stealth, dashed] (32.5,8.25) .. controls (33.25,2.75) and (48,2.5) .. (53.25,8.25);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, ->, >=Stealth, dashed] (35.25,12.75) .. controls (41.75,21.5) and (49.25,18.25) .. (53,13);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, ->, >=Stealth, dashed] (37.75,14) .. controls (46.25,22) and (49.75,18.75) .. (55.25,14);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, ->, >=Stealth, dashed] (37.75,10.5) .. controls (38.25,4.5) and (53.75,4.75) .. (55.75,10.75);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, ->, >=Stealth, dashed] (40.25,11.5) .. controls (44.75,19.75) and (54,20.5) .. (58.25,11.75);

\def\bgpad{10.5mm}
\begin{pgfonlayer}{background}
  \filldraw[
    rounded corners=14pt,
    fill=white,
    draw=white,
    line width=0.8pt
  ]
    ($(current bounding box.south west)+(-\bgpad,-\bgpad)$)
    rectangle
    ($(current bounding box.north east)+(\bgpad,\bgpad)$);
\end{pgfonlayer}

        
\end{tikzpicture}


==> figures/tikzfigure_mol_to_jt.tex <==
\begin{tikzpicture}


\tikzstyle{every node}=[font=\Huge]

\pgfdeclarelayer{background}\pgfsetlayers{background,main}

\node [font=\bfseries, scale=3.5] at (72.75,-2.5) {\textbf{(a4) Junction Tree (JT)}};
\node [font=\bfseries, scale=3.5] at (48.5,17.25) {\textbf{(a1) Molecular Structure}};
\node [font=\bfseries, scale=3.5] at (72.75,17) {\textbf{(a2) Molecular Graph}};

\draw [ fill={rgb,255:red,115; green,210; blue,22} , line width=2pt ] (65.25,1.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,115; green,210; blue,22} , line width=2pt ] (67.75,1.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (70.25,0.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (70.25,2.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,233; green,185; blue,110} , line width=2pt ] (72.75,2.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (75.25,4) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (75.25,1.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (77.75,1.5) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (65.75,1.5) -- (67.25,1.5);
\draw [line width=2.75pt, short] (70.75,2.75) -- (72.25,2.75);
\draw [line width=2.75pt, short] (75.75,1.5) -- (77.25,1.5);
\draw [line width=2.75pt, short] (68.25,1.75) -- (69.75,2.5);
\draw [line width=2.75pt, short] (73.25,3) -- (74.75,3.75);
\draw [line width=2.75pt, short] (68.25,1.25) -- (69.75,0.5);
\draw [line width=2.75pt, short] (73.25,2.5) -- (74.75,1.75);


\draw  (69,14.5) circle (0cm);
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (72,9.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (74.75,12.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (77.25,14) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (77.25,11.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (79.75,11.5) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (72.75,12.75) -- (74.25,12.75);
\draw [line width=2.75pt, short] (77.75,11.5) -- (79.25,11.5);
\draw [line width=2.75pt, short] (75.25,13) -- (76.75,13.75);
\draw [line width=2.75pt, short] (70.25,10.5) -- (71.5,9.5);
\draw [line width=2.75pt, short] (75.25,12.5) -- (76.75,11.75);
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (62.5,14) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (62.5,11.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (65,10.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (65,15.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (67.5,11.5) circle (0.5cm)  ;
\node [font=\large] at (68,11) {};
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (67.5,14) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (70,14.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (70,11) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (72.25,12.75) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (67.5,12) -- (67.5,13.5);
\node [font=\large] at (63,12.25) {};
\node [font=\large] at (68,12.25) {};
\draw [line width=2.75pt, short] (63,14.25) -- (64.5,15);
\draw [line width=2.75pt, short] (65.5,10.5) -- (67,11.25);
\draw [line width=2.75pt, short] (64.5,10.5) -- (63,11.25);
\draw [line width=2.75pt, short] (67,14.25) -- (65.5,15);
\draw [line width=2.75pt, short] (71.75,13) -- (70.5,14.25);
\node [font=\large] at (71.75,13) {};
\draw [line width=2.75pt, short] (69.5,11) -- (68,11.5);
\draw [line width=2.75pt, short] (69.5,14.5) -- (68,14);
\draw [line width=2.75pt, short] (71.75,12.5) -- (70.5,11.25);

\draw  (48.25,14.5) circle (0cm);
\node [font=\large] at (47.25,11) {};
\node [font=\large] at (42.25,12.25) {};
\node [font=\large] at (47.25,12.25) {};
\node [font=\large] at (51,13) {};
\node [font=\large] at (47.25,12.25) {};
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (42, 1.0) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (44.5,1.0) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (47,-0.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (47,2.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (49.5,3.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (49.5,1.0) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (52,1.0) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (42.5,1.0) -- (44,1.0);
\draw [line width=2.75pt, short] (45, 1.25) -- (46.5,2.0);
\draw [line width=2.75pt, short] (50,1.0) -- (51.5,1.0);
\draw [line width=2.75pt, short] (47.5,2.5) -- (49,3.25);
\draw [line width=2.75pt, short] (45,0.75) -- (46.5,0);
\draw [line width=2.75pt, short] (47.5,2.0) -- (49,1.25);
\draw [line width=2.75pt, short] (49.5,3.0) -- (49.5,1.5);
\draw [line width=2.75pt, short] (62.5,12) -- (62.5,13.5);
\node (tikzmaker) [shift={(8.625, -4.5)}] at (40,16) 
{\includegraphics[width=16.5cm]{figures/Molecule_transparent.png}};

\node [font=\bfseries, scale=3.5] at (48.5,-2.5) {\textbf{(a3) Cluster Graph}};
\draw [line width=3.5pt, ->, >=Stealth] (58,12.75) -- (61.25,12.75);
\node [font=\Huge] at (60.25,12.25) {\textbf{}};
\draw [line width=3.5pt, ->, >=Stealth] (58,2) -- (61.25,2);
\draw [line width=3.5pt, ->, >=Stealth] (60.25,10.0) -- (53,4);

\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.76pt, ->, >=Stealth, dashed] (62.5,11) .. controls (62.75,5.75) and (65.25,5.5) .. (65.25,2);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.76pt, ->, >=Stealth, dashed] (65,9.75) .. controls (65,5) and (65.25,5.5) .. (65.25,2);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.76pt, ->, >=Stealth, dashed] (67.5,11) .. controls (67.5,5.5) and (65.5,6) .. (65.25,2);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.76pt, ->, >=Stealth, dashed] (65,14.75) .. controls (65,11.75) and (66.25,16.25) .. (65.25,2);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.76pt, ->, >=Stealth, dashed] (63,14) .. controls (64,14.75) and (65.5,4.75) .. (65.25,2);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.76pt, ->, >=Stealth, dashed] (67,13.75) .. controls (66.25,13.5) and (65.75,7.5) .. (65.25,2);

\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, ->, >=Stealth, dashed] (67.5,11) .. controls (67.5,5.5) and (67.75,5.75) .. (67.75,2);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, ->, >=Stealth, dashed] (68,13.75) .. controls (69.5,12) and (67.5,7.5) .. (67.75,2);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, ->, >=Stealth, dashed] (70,10.5) .. controls (70.25,7) and (67.75,5.5) .. (67.75,2);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, ->, >=Stealth, dashed] (69.75,14) .. controls (68.75,11.5) and (67.75,8.25) .. (67.75,2);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, ->, >=Stealth, dashed] (72.25,12.25) .. controls (72,8) and (67.5,7.75) .. (67.75,2);

\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, ->, >=Stealth, dashed] (72,8.75) .. controls (72,0) and (71,4.0) .. (70.25,0.75);
\node [font=\Huge, color={rgb,255:red,32; green,74; blue,135}] at (71.75,5.25) {};
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, ->, >=Stealth, dashed] (74.75,12.25) .. controls (74.75,8.5) and (72.75,7) .. (72.75,3.25);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, ->, >=Stealth, dashed] (72.75,12.5) .. controls (75.5,9.25) and (70.25,4.5) .. (70.25,3.25);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, ->, >=Stealth, dashed] (77.25,11) .. controls (77,0.0) and (76,5.75) .. (75.25,2);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, ->, >=Stealth, dashed] (79.75,11) .. controls (79.75,7.25) and (77.75,5.75) .. (77.75,2);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, ->, >=Stealth, dashed] (77.25,13.5) .. controls (77.25,11.25) and (75,15.25) .. (75.25,4.5);

\def\bgpad{6mm}
\begin{pgfonlayer}{background}
  \filldraw[
    rounded corners=14pt,
    fill=white,
    draw=white,
    line width=0.8pt
  ]
    ($(current bounding box.south west)+(-\bgpad,-\bgpad)$)
    rectangle
    ($(current bounding box.north east)+(\bgpad,\bgpad)$);
\end{pgfonlayer}


\end{tikzpicture}


==> figures/tikzfigure_mp_table.tex <==
\begin{circuitikz}
\pgfdeclarelayer{background}\pgfsetlayers{background,main}

\tikzstyle{every node}=[font=\Huge]

\draw [ fill={rgb,255:red,115; green,210; blue,22} , line width=2pt ] (5.5,19.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,115; green,210; blue,22} , line width=2pt ] (8,19.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (10.5,18.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (10.5,20.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,233; green,185; blue,110} , line width=2pt ] (13,20.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (15.5,22) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (15.5,19.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (18,19.5) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (6,19.5) -- (7.5,19.5);
\draw [line width=2.75pt, short] (11,20.75) -- (12.5,20.75);
\draw [line width=2.75pt, short] (16,19.5) -- (17.5,19.5);
\draw [line width=2.75pt, short] (8.5,19.75) -- (10,20.5);
\draw [line width=2.75pt, short] (13.5,21) -- (15,21.75);
\draw [line width=2.75pt, short] (8.5,19.25) -- (10,18.5);
\draw [line width=2.75pt, short] (13.5,20.5) -- (15,19.75);
\draw  (4.5,5.25) circle (0cm);
\draw [ fill={rgb,255:red,173; green,127; blue,168} , line width=2pt ] (5.5,3.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,173; green,127; blue,168} , line width=2pt ] (10.5,3.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,204; green,0; blue,0} , line width=2pt ] (13,2.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,204; green,0; blue,0} , line width=2pt ] (13,4.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,237; green,212; blue,0} , line width=2pt ] (15.5,4.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (18,6) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (18,3.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (20.5,3.5) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (13.5,4.75) -- (15,4.75);
\draw [line width=2.75pt, short] (18.5,3.5) -- (20,3.5);
\draw [line width=2.75pt, short] (11,3.75) -- (12.5,4.5);
\draw [line width=2.75pt, short] (16,5) -- (17.5,5.75);
\draw [line width=2.75pt, short] (11,3.25) -- (12.5,2.5);
\draw [line width=2.75pt, short] (16,4.5) -- (17.5,3.75);
\draw [ fill={rgb,255:red,193; green,125; blue,17} , line width=2pt ] (8,4.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,193; green,125; blue,17} , line width=2pt ] (8,2.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (15.5,1) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (13,2.75) -- (13,4.25);
\draw [line width=2.75pt, short] (8.5,2.25) -- (12.5,2.25);
\draw [line width=2.75pt, short] (6,3.25) -- (7.5,2.5);
\draw [line width=2.75pt, short] (8.5,2.5) -- (10,3.25);
\draw [line width=2.75pt, short] (6,3.75) -- (7.5,4.5);
\draw [line width=2.75pt, short] (8.5,4.5) -- (10,3.75);
\draw [line width=2.75pt, short] (13.5,2) -- (15,1.25);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.75pt, <->, >=Stealth, dashed] (5.5,19) -- (5.5,4);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.76pt, <->, >=Stealth, dashed] (5.5,19) .. controls (5.5,12.5) and (6.75,12.25) .. (7.75,5.25);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.76pt, <->, >=Stealth, dashed] (5.5,19) .. controls (5.5,10.75) and (6,10.75) .. (7.75,2.75);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (8,19) .. controls (8,12) and (7.75,12.25) .. (8,5.25);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (8,19) .. controls (8,12) and (9.25,11.5) .. (10.25,4);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (8,19) .. controls (8.25,12.25) and (10.5,12.25) .. (12.75,5.25);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (8,19) .. controls (8,12) and (10.5,11) .. (12.75,2.75);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (8,19) .. controls (7.5,11.25) and (10.25,10.25) .. (8.25,2.75);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (10.5,17.75) .. controls (10.25,11.25) and (13.75,12.25) .. (15.5,1.5);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (10.5,20.25) .. controls (10.5,17) and (13,22.25) .. (13,5.25);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (13,20.25) .. controls (13,14) and (15.5,12.75) .. (15.5,5.25);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (15.5,21.5) .. controls (15.75,18.25) and (17.25,23.75) .. (18,6.5);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (15.5,19) .. controls (15.75,3.25) and (17.5,7.25) .. (18,4);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (18,19) .. controls (18,12.75) and (20.5,11.5) .. (20.5,4);
\node [font=\bfseries, scale=3.5] at (-1.25,20.5) {\textbf{Junction}};
\node [font=\bfseries, scale=3.5] at (-1.25,18.5) {\textbf{Tree}};

\node [font=\bfseries, scale=3.5] at (-1.25,4.5) {\textbf{Extended}};
\node [font=\bfseries, scale=3.5] at (-1.25,2.5) {\textbf{reduced Graph}};

\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (28.0,17.75) .. controls (28,10.5) and (32.0,14.0) .. (32.0,9.75);

\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (68.0,17.75) .. controls (68,10.5) and (72.0,14.0) .. (72.0,9.75);

\draw  (22,21.25) circle (0cm);
\draw [ fill={rgb,255:red,115; green,210; blue,22} , line width=2pt ] (23,19.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,115; green,210; blue,22} , line width=2pt ] (25.5,19.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (28,18.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (28,20.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,233; green,185; blue,110} , line width=2pt ] (30.5,20.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (33,22) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (33,19.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (35.5,19.5) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (23.5,19.5) -- (25,19.5);
\draw [line width=2.75pt, short] (28.5,20.75) -- (30,20.75);
\draw [line width=2.75pt, short] (33.5,19.5) -- (35,19.5);
\draw [line width=2.75pt, short] (26,19.75) -- (27.5,20.5);
\draw [line width=2.75pt, short] (31,21) -- (32.5,21.75);
\draw [line width=2.75pt, short] (26,19.25) -- (27.5,18.5);
\draw [line width=2.75pt, short] (31,20.5) -- (32.5,19.75);
\draw  (22,5.25) circle (0cm);
\draw [ fill={rgb,255:red,173; green,127; blue,168} , line width=2pt ] (23,3.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,173; green,127; blue,168} , line width=2pt ] (28,3.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,204; green,0; blue,0} , line width=2pt ] (30.5,2.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,204; green,0; blue,0} , line width=2pt ] (30.5,4.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,237; green,212; blue,0} , line width=2pt ] (33,4.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (35.5,6) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (35.5,3.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (38,3.5) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (31,4.75) -- (32.5,4.75);
\draw [line width=2.75pt, short] (36,3.5) -- (37.5,3.5);
\draw [line width=2.75pt, short] (28.5,3.75) -- (30,4.5);
\draw [line width=2.75pt, short] (33.5,5) -- (35,5.75);
\draw [line width=2.75pt, short] (28.5,3.25) -- (30,2.5);
\draw [line width=2.75pt, short] (33.5,4.5) -- (35,3.75);
\draw [ fill={rgb,255:red,193; green,125; blue,17} , line width=2pt ] (25.5,4.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,193; green,125; blue,17} , line width=2pt ] (25.5,2.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (33,1) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (30.5,2.75) -- (30.5,4.25);
\draw [line width=2.75pt, short] (26,2.25) -- (30,2.25);
\draw [line width=2.75pt, short] (23.5,3.25) -- (25,2.5);
\draw [line width=2.75pt, short] (26,2.5) -- (27.5,3.25);
\draw [line width=2.75pt, short] (23.5,3.75) -- (25,4.5);
\draw [line width=2.75pt, short] (26,4.5) -- (27.5,3.75);
\draw [line width=2.75pt, short] (31,2) -- (32.5,1.25);
\draw  (29,14.5) circle (0cm);
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (32,9.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (34.75,12.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (37.25,14) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (37.25,11.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (39.75,11.5) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (32.75,12.75) -- (34.25,12.75);
\draw [line width=2.75pt, short] (37.75,11.5) -- (39.25,11.5);
\draw [line width=2.75pt, short] (35.25,13) -- (36.75,13.75);
\draw [line width=2.75pt, short] (30.25,10.5) -- (31.5,9.5);
\draw [line width=2.75pt, short] (35.25,12.5) -- (36.75,11.75);
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (22.5,14) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (22.5,11.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (25,10.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (25,15.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (27.5,11.5) circle (0.5cm)  ;
\node [font=\large] at (28,11) {};
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (27.5,14) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (30,14.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (30,11) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (32.25,12.75) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (22.5,12) -- (22.5,13.5);
\draw [line width=2.75pt, short] (27.5,12) -- (27.5,13.5);
\node [font=\large] at (23,12.25) {};
\node [font=\large] at (31,3) {};
\node [font=\large] at (28,12.25) {};
\draw [line width=2.75pt, short] (23,14.25) -- (24.5,15);
\draw [line width=2.75pt, short] (25.5,10.5) -- (27,11.25);
\draw [line width=2.75pt, short] (24.5,10.5) -- (23,11.25);
\draw [line width=2.75pt, short] (27,14.25) -- (25.5,15);
\draw [line width=2.75pt, short] (31.75,13) -- (30.5,14.25);
\node [font=\large] at (31.75,13.25) {};
\draw [line width=2.75pt, short] (29.5,11) -- (28,11.5);
\draw [line width=2.75pt, short] (29.5,14.5) -- (28,14);
\draw [line width=2.75pt, short] (31.75,12.5) -- (30.5,11.25);

\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.75pt, <->, >=Stealth, dashed] (22.5,11) .. controls (22.25,7.75) and (23,7.5) .. (23,4);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.75pt, <->, >=Stealth, dashed] (24.75,9.75) -- (23,4);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.75pt, <->, >=Stealth, dashed] (27.5,11) .. controls (26.5,7.5) and (23,8) .. (23,4);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.75pt, <->, >=Stealth, dashed] (22.25,13.5) .. controls (21.75,10.75) and (21.5,10.25) .. (23,4);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.75pt, <->, >=Stealth, dashed] (25,14.75) .. controls (22.75,11.5) and (23,11) .. (23,4);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.75pt, <->, >=Stealth, dashed] (27,13.75) .. controls (23.5,11.25) and (23,10) .. (23,4);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (29.75,10.5) .. controls (27.75,7.75) and (28.25,7.5) .. (28,4);
\node [font=\large, color={rgb,255:red,78; green,154; blue,6}] at (28.75,7) {};
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (27.75,11) .. controls (28.5,9.5) and (28,7.75) .. (28,4);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (27.75,13.5) .. controls (29,9.25) and (28,9) .. (28,4);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (29.75,14) .. controls (29,10) and (28,9.5) .. (28,4);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (32,12.25) .. controls (30.25,8.75) and (28,11) .. (28,4);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (27.25,13.5) .. controls (26,10.25) and (25.75,9.75) .. (25.5,5.25);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (27.25,11) .. controls (26,7.75) and (27,7.25) .. (25.75,2.75);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (30,10.5) .. controls (29.25,7.5) and (29,7.25) .. (30.25,2.75);
\node [font=\large, color={rgb,255:red,32; green,74; blue,135}] at (30,6.75) {};
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (32.25,12.25) .. controls (32.5,10.5) and (30.25,9.25) .. (30.5,5.25);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (32,8.75) .. controls (31.75,5) and (31.75,5.5) .. (32.75,1.5);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (34.75,12.25) .. controls (34.75,9.5) and (33.25,9.25) .. (33,5.25);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (37.25,13.5) .. controls (37.25,11.75) and (35.25,12.75) .. (35.5,6.5);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (37.25,11) .. controls (37.5,4.75) and (35.5,6.25) .. (35.5,4);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (39.75,11) .. controls (40,8.75) and (38,6.25) .. (38,4);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.75pt, <->, >=Stealth, dashed] (23,19) .. controls (23.25,16.75) and (22.5,17) .. (22.5,14.5);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.75pt, <->, >=Stealth, dashed] (23,19) .. controls (23,16) and (24,15.25) .. (22.75,12);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.75pt, <->, >=Stealth, dashed] (23,19) .. controls (22.75,16.25) and (25.25,14) .. (25,10.75);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.75pt, <->, >=Stealth, dashed] (23,19) .. controls (22.75,17.25) and (24.75,17.5) .. (25,15.75);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.75pt, <->, >=Stealth, dashed] (23,19) .. controls (22.75,17) and (25.75,16.75) .. (27.25,14.5);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.75pt, <->, >=Stealth, dashed] (23,19) .. controls (23.25,15.75) and (24.25,14.5) .. (27,11.75);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (25.5,19) .. controls (25.5,17.75) and (27,16.5) .. (29.5,14.75);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (25.5,19) .. controls (25.5,17) and (27.5,16.5) .. (27.5,14.5);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (25.5,19) .. controls (25.75,16.25) and (25.75,15.25) .. (27.25,12);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (25.5,19) .. controls (25.75,16.75) and (28.25,15.5) .. (29.75,11.5);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (25.5,19) .. controls (25.25,17.5) and (30,16.75) .. (32,13.25);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (28,20.25) .. controls (28,18.75) and (31.5,17.75) .. (32.25,13.25);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (30.5,20.25) .. controls (30.5,18.75) and (34,17.75) .. (34.75,13.25);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (33,19) .. controls (33,17.25) and (37.25,13.75) .. (37.25,12);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (33,21.5) .. controls (33,19.75) and (37.25,16.25) .. (37.25,14.5);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (35.5,19) .. controls (35.5,17.25) and (39.75,13.75) .. (39.75,12);
\draw  (42.25,21.25) circle (0cm);
\draw [ fill={rgb,255:red,115; green,210; blue,22} , line width=2pt ] (43.25,19.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,115; green,210; blue,22} , line width=2pt ] (45.75,19.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (48.25,18.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (48.25,20.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,237; green,212; blue,0} , line width=2pt ] (50.75,20.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (53.25,22) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (53.25,19.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (55.75,19.5) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (43.75,19.5) -- (45.25,19.5);
\draw [line width=2.75pt, short] (48.75,20.75) -- (50.25,20.75);
\draw [line width=2.75pt, short] (53.75,19.5) -- (55.25,19.5);
\draw [line width=2.75pt, short] (46.25,19.75) -- (47.75,20.5);
\draw [line width=2.75pt, short] (51.25,21) -- (52.75,21.75);
\draw [line width=2.75pt, short] (46.25,19.25) -- (47.75,18.5);
\draw [line width=2.75pt, short] (51.25,20.5) -- (52.75,19.75);
\draw  (42.25,5.25) circle (0cm);
\draw [ fill={rgb,255:red,173; green,127; blue,168} , line width=2pt ] (43.25,3.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,173; green,127; blue,168} , line width=2pt ] (48.25,3.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,204; green,0; blue,0} , line width=2pt ] (50.75,2.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,204; green,0; blue,0} , line width=2pt ] (50.75,4.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,237; green,212; blue,0} , line width=2pt ] (53.25,4.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (55.75,6) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (55.75,3.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (58.25,3.5) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (51.25,4.75) -- (52.75,4.75);
\draw [line width=2.75pt, short] (56.25,3.5) -- (57.75,3.5);
\draw [line width=2.75pt, short] (48.75,3.75) -- (50.25,4.5);
\draw [line width=2.75pt, short] (53.75,5) -- (55.25,5.75);
\draw [line width=2.75pt, short] (48.75,3.25) -- (50.25,2.5);
\draw [line width=2.75pt, short] (53.75,4.5) -- (55.25,3.75);
\draw [ fill={rgb,255:red,193; green,125; blue,17} , line width=2pt ] (45.75,4.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,193; green,125; blue,17} , line width=2pt ] (45.75,2.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (53.25,1) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (50.75,2.75) -- (50.75,4.25);
\draw [line width=2.75pt, short] (46.25,2.25) -- (50.25,2.25);
\draw [line width=2.75pt, short] (43.75,3.25) -- (45.25,2.5);
\draw [line width=2.75pt, short] (46.25,2.5) -- (47.75,3.25);
\draw [line width=2.75pt, short] (43.75,3.75) -- (45.25,4.5);
\draw [line width=2.75pt, short] (46.25,4.5) -- (47.75,3.75);
\draw [line width=2.75pt, short] (51.25,2) -- (52.75,1.25);
\draw  (49.25,14.5) circle (0cm);
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (52.25,9.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (55,12.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (57.5,14) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (57.5,11.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (60,11.5) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (53,12.75) -- (54.5,12.75);
\draw [line width=2.75pt, short] (58,11.5) -- (59.5,11.5);
\draw [line width=2.75pt, short] (55.5,13) -- (57,13.75);
\draw [line width=2.75pt, short] (50.5,10.5) -- (51.75,9.5);
\draw [line width=2.75pt, short] (55.5,12.5) -- (57,11.75);
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (42.75,14) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (42.75,11.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (45.25,10.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (45.25,15.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (47.75,11.5) circle (0.5cm)  ;
\node [font=\large] at (48.25,11) {};
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (47.75,14) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (50.25,14.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (50.25,11) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (52.5,12.75) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (42.75,12) -- (42.75,13.5);
\draw [line width=2.75pt, short] (47.75,12) -- (47.75,13.5);
\node [font=\large] at (43.25,12.25) {};
\node [font=\large] at (51.25,3) {};
\node [font=\large] at (48.25,12.25) {};
\draw [line width=2.75pt, short] (43.25,14.25) -- (44.75,15);
\draw [line width=2.75pt, short] (45.75,10.5) -- (47.25,11.25);
\draw [line width=2.75pt, short] (44.75,10.5) -- (43.25,11.25);
\draw [line width=2.75pt, short] (47.25,14.25) -- (45.75,15);
\draw [line width=2.75pt, short] (52,13) -- (50.75,14.25);
\node [font=\large] at (51.75,13) {};
\draw [line width=2.75pt, short] (49.75,11) -- (48.25,11.5);
\draw [line width=2.75pt, short] (49.75,14.5) -- (48.25,14);
\draw [line width=2.75pt, short] (52,12.5) -- (50.75,11.25);

\node [font=\large, color={rgb,255:red,78; green,154; blue,6}] at (48.75,6.75) {};
\node [font=\large, color={rgb,255:red,32; green,74; blue,135}] at (50,6.5) {};
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (43.25,19) .. controls (44,18.25) and (45.25,18.5) .. (45.5,19);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (53.25,19) .. controls (54,18.25) and (55.25,18.5) .. (55.5,19);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (46,19) .. controls (46.25,18.25) and (46.5,18) .. (47.75,18);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (46.25,19.5) .. controls (47.5,19.5) and (47.5,19.5) .. (48,20.25);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (48.5,20.25) .. controls (49.25,19.5) and (50,19.5) .. (50.5,20.25);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (51.25,20.75) .. controls (52.5,20.5) and (53,20.75) .. (53.25,21.5);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (51,20.25) .. controls (51.25,19.5) and (51.75,19.5) .. (52.75,19.25);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (43.25,13.75) .. controls (44.25,13.5) and (45,14) .. (45,14.75);
\node [font=\large, color={rgb,255:red,196; green,160; blue,0}] at (45.25,13.5) {};
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (43,12) .. controls (43.5,12.5) and (43.75,13.25) .. (43,13.5);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (43.25,11.75) .. controls (44.25,12) and (44.75,11.75) .. (45,10.75);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (45.5,10.75) .. controls (45.75,12) and (46.25,12.25) .. (47.25,11.75);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (45.5,14.75) .. controls (45.5,14) and (46.5,13.75) .. (47.25,14);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (47.5,13.5) .. controls (46.75,13) and (46.75,12.5) .. (47.5,12);
\node [font=\large, color={rgb,255:red,196; green,160; blue,0}] at (47.5,12.25) {};
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (49.75,14.25) .. controls (49.5,13.5) and (49.25,13.5) .. (48.25,13.75);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (50,11.5) .. controls (49.5,12.5) and (49.25,12.25) .. (48.25,11.75);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (52.25,13.25) .. controls (52,14.5) and (52,14.5) .. (50.75,14.75);
\node [font=\large, color={rgb,255:red,196; green,160; blue,0}] at (52.5,14) {};
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (50.5,11.5) .. controls (50.5,12.75) and (50.75,13) .. (52,12.75);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (50.75,11) .. controls (51.75,11) and (52,10.75) .. (52,9.75);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (52.75,13.25) .. controls (53.25,14) and (54.5,13.75) .. (54.75,13.25);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (55,12.25) .. controls (55.25,11.25) and (55.75,11.25) .. (57,11.25);
\node [font=\large, color={rgb,255:red,196; green,160; blue,0}] at (54.25,13.25) {};
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (55.25,13.25) .. controls (55.75,14.25) and (56,14.5) .. (57,14.25);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (57.75,11) .. controls (58.25,10.5) and (59.25,10.5) .. (59.75,11);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (43.5,4) .. controls (43.75,5.25) and (44.25,5.5) .. (45.25,5);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (51,5.25) .. controls (51.5,6) and (52.75,5.75) .. (53,5.25);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (53.5,5.25) .. controls (54,6.25) and (54.25,6.5) .. (55.25,6.25);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (53.25,4.25) .. controls (53.5,3.25) and (54,3.25) .. (55.25,3.25);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (56,3) .. controls (56.5,2.5) and (57.5,2.5) .. (58,3);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (51.25,2.5) .. controls (52.25,2.75) and (52.75,2.5) .. (53,1.5);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (43.5,3) .. controls (43.75,2.25) and (44.5,2) .. (45.25,2.25);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (46,2.75) .. controls (46.25,3.75) and (46.75,4) .. (47.75,3.5);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (46.25,5) .. controls (47.25,5.25) and (47.75,5) .. (48,4);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (46.25,2) .. controls (47.75,1.25) and (49,1.5) .. (50.25,2);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (50.5,4.25) .. controls (49.75,3.75) and (49.75,3.25) .. (50.5,2.75);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (48.5,4) .. controls (48.75,5.25) and (49.25,5.5) .. (50.25,5);
\draw [ color={rgb,255:red,196; green,160; blue,0}, line width=2.76pt, <->, >=Stealth, dashed] (48.5,3) .. controls (49,2.5) and (49.25,2.75) .. (50.25,2.5);




\node [font=\bfseries, scale=3.5] at (-1,12.75) {\textbf{Molecular}};
\node [font=\bfseries, scale=3.5] at (-1,10.75) {\textbf{Graph}};


\node [font=\bfseries, scale=3.5] at (12.5,24) {\textbf{DIMP}};
\node [font=\bfseries, scale=3.5] at (31,24) {\textbf{I²MP}};
\node [font=\bfseries, scale=3.5] at (50.5,24) {\textbf{MP}};
\draw [ fill={rgb,255:red,115; green,210; blue,22} , line width=2pt ] (63,19.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,115; green,210; blue,22} , line width=2pt ] (65.5,19.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (68,18.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (68,20.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,233; green,185; blue,110} , line width=2pt ] (70.5,20.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (73,22) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (73,19.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,114; green,159; blue,207} , line width=2pt ] (75.5,19.5) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (63.5,19.5) -- (65,19.5);
\draw [line width=2.75pt, short] (68.5,20.75) -- (70,20.75);
\draw [line width=2.75pt, short] (73.5,19.5) -- (75,19.5);
\draw [line width=2.75pt, short] (66,19.75) -- (67.5,20.5);
\draw [line width=2.75pt, short] (71,21) -- (72.5,21.75);
\draw [line width=2.75pt, short] (66,19.25) -- (67.5,18.5);
\draw [line width=2.75pt, short] (71,20.5) -- (72.5,19.75);
\draw  (69,14.5) circle (0cm);
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (72,9.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (74.75,12.75) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (77.25,14) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (77.25,11.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (79.75,11.5) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (72.75,12.75) -- (74.25,12.75);
\draw [line width=2.75pt, short] (77.75,11.5) -- (79.25,11.5);
\draw [line width=2.75pt, short] (75.25,13) -- (76.75,13.75);
\draw [line width=2.75pt, short] (70.25,10.5) -- (71.5,9.5);
\draw [line width=2.75pt, short] (75.25,12.5) -- (76.75,11.75);
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (62.5,14) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (62.5,11.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (65,10.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (65,15.25) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (67.5,11.5) circle (0.5cm)  ;
\node [font=\large] at (68,11) {};
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (67.5,14) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (70,14.5) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (70,11) circle (0.5cm)  ;
\draw [ fill={rgb,255:red,136; green,138; blue,133} , line width=2pt ] (72.25,12.75) circle (0.5cm)  ;
\draw [line width=2.75pt, short] (67.5,12) -- (67.5,13.5);
\draw [line width=2.75pt, short] (62.5,12) -- (62.5,13.5);
\node [font=\large] at (63,12.25) {};
\node [font=\large] at (68,12.25) {};
\draw [line width=2.75pt, short] (63,14.25) -- (64.5,15);
\draw [line width=2.75pt, short] (65.5,10.5) -- (67,11.25);
\draw [line width=2.75pt, short] (64.5,10.5) -- (63,11.25);
\draw [line width=2.75pt, short] (67,14.25) -- (65.5,15);
\draw [line width=2.75pt, short] (71.75,13) -- (70.5,14.25);
\node [font=\large] at (71.75,13) {};
\draw [line width=2.75pt, short] (69.5,11) -- (68,11.5);
\draw [line width=2.75pt, short] (69.5,14.5) -- (68,14);
\draw [line width=2.75pt, short] (71.75,12.5) -- (70.5,11.25);

\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.75pt, <->, >=Stealth, dashed] (63,19) .. controls (63.25,16.75) and (62.5,17) .. (62.5,14.5);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.75pt, <->, >=Stealth, dashed] (63,19) .. controls (63,16) and (64,15.25) .. (62.75,12);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.75pt, <->, >=Stealth, dashed] (63,19) .. controls (62.75,16.25) and (65.25,14) .. (65,10.75);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.75pt, <->, >=Stealth, dashed] (63,19) .. controls (62.75,17.25) and (64.75,17.5) .. (65,15.75);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.75pt, <->, >=Stealth, dashed] (63,19) .. controls (62.75,17) and (65.75,16.75) .. (67.25,14.5);
\draw [ color={rgb,255:red,239; green,41; blue,41}, line width=2.75pt, <->, >=Stealth, dashed] (63,19) .. controls (63.25,15.75) and (64.25,14.5) .. (67,11.75);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (65.5,19) .. controls (65.5,17.75) and (67,16.5) .. (69.5,14.75);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (65.5,19) .. controls (65.5,17) and (67.5,16.5) .. (67.5,14.5);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (65.5,19) .. controls (65.75,16.25) and (65.75,15.25) .. (67.25,12);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (65.5,19) .. controls (65.75,16.75) and (68.25,15.5) .. (69.75,11.5);
\draw [ color={rgb,255:red,78; green,154; blue,6}, line width=2.76pt, <->, >=Stealth, dashed] (65.5,19) .. controls (65.25,17.5) and (70,16.75) .. (72,13.25);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (68,20.25) .. controls (68,18.75) and (71.5,17.75) .. (72.25,13.25);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (70.5,20.25) .. controls (70.5,18.75) and (74,17.75) .. (74.75,13.25);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (73,19) .. controls (73,17.25) and (77.25,13.75) .. (77.25,12);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (73,21.5) .. controls (73,19.75) and (77.25,16.25) .. (77.25,14.5);
\draw [ color={rgb,255:red,32; green,74; blue,135}, line width=2.76pt, <->, >=Stealth, dashed] (75.5,19) .. controls (75.5,17.25) and (79.75,13.75) .. (79.75,12);

\node [font=\bfseries, scale=3.5] at (70.5,24) {\textbf{IMP}};

\def\bgpad{6mm}
\begin{pgfonlayer}{background}
  \filldraw[
    rounded corners=14pt,
    fill=white,
    draw=white,
    line width=0.8pt
  ]
    ($(current bounding box.south west)+(-\bgpad,-\bgpad)$)
    rectangle
    ($(current bounding box.north east)+(\bgpad,\bgpad)$);
\end{pgfonlayer}


\end{circuitikz}

